A burst search for gravitational waves from binary black holes

Compact binary coalescence (CBC) is one of the most promising sources of gravitational waves. These sources are usually searched for with matched filters which require accurate calculation of the GW waveforms and generation of large template banks. We present a complementary search technique based on algorithms used in un-modeled searches. Initially designed for detection of un-modeled bursts, which can span a very large set of waveform morphologies, the search algorithm presented here is constrained for targeted detection of the smaller subset of CBC signals. The constraint is based on the assumption of elliptical polarisation for signals received at the detector. We expect that the algorithm is sensitive to CBC signals in a wide range of masses, mass ratios, and spin parameters. In preparation for the analysis of data from the fifth LIGO-Virgo science run (S5), we performed preliminary studies of the algorithm on test data. We present the sensitivity of the search to different types of simulated CBC waveforms. Also, we discuss how to extend the results of the test run into a search over all of the current LIGO-Virgo data set.

==> efficiency_high_figure_1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6527,1085){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,1702){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6527,2320){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6527,2938){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6527,3556){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \csname LTb\endcsname%
      \put(1170,800){\makebox(0,0){\strut{} 100}}%
      \put(1777,800){\makebox(0,0){\strut{} 150}}%
      \put(2385,800){\makebox(0,0){\strut{} 200}}%
      \put(2993,800){\makebox(0,0){\strut{} 250}}%
      \put(3600,800){\makebox(0,0){\strut{} 300}}%
      \put(4207,800){\makebox(0,0){\strut{} 350}}%
      \put(4815,800){\makebox(0,0){\strut{} 400}}%
      \put(5423,800){\makebox(0,0){\strut{} 450}}%
      \put(6030,800){\makebox(0,0){\strut{} 500}}%
      \put(3600,470){\makebox(0,0){\strut{}Mass bin ($M_s$)}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,1858){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{} 10}}%
      \put(998,3402){\makebox(0,0)[r]{\strut{} 100}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(272,2630){\rotatebox{90}{\makebox(0,0){\strut{}Distance (Mpc)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{efficiency_high_figure_1b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> efficiency_low_figure_1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6527,1085){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6527,1702){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6527,2320){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6527,2938){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6527,3556){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6527,4174){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{black}%
      \color{white}%
      \color{white}%
      \color{black}%
      \color{black}%
      \csname LTb\endcsname%
      \put(1494,800){\makebox(0,0){\strut{} 30}}%
      \put(2142,800){\makebox(0,0){\strut{} 40}}%
      \put(2790,800){\makebox(0,0){\strut{} 50}}%
      \put(3438,800){\makebox(0,0){\strut{} 60}}%
      \put(4086,800){\makebox(0,0){\strut{} 70}}%
      \put(4734,800){\makebox(0,0){\strut{} 80}}%
      \put(5382,800){\makebox(0,0){\strut{} 90}}%
      \put(6030,800){\makebox(0,0){\strut{} 100}}%
      \put(3600,470){\makebox(0,0){\strut{}Mass bin ($M_s$)}}%
      \put(998,1086){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(998,1858){\makebox(0,0)[r]{\strut{} 1}}%
      \put(998,2630){\makebox(0,0)[r]{\strut{} 10}}%
      \put(998,3402){\makebox(0,0)[r]{\strut{} 100}}%
      \put(998,4174){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(272,2630){\rotatebox{90}{\makebox(0,0){\strut{}Distance (Mpc)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{efficiency_low_figure_1a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> total_eff_high_figure_1d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(990,1072){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(990,1483){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(990,1895){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(990,2306){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(990,2718){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(990,3130){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(990,3541){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(990,3953){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(990,4364){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1122,440){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2548,440){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3974,440){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(5400,440){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(6826,440){\makebox(0,0){\strut{} 1000}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Efficiency}}}%
      \put(3974,110){\makebox(0,0){\strut{} Distance (Mpc)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{total_eff_high_figure_1d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> total_eff_low_figure_1c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(990,1072){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(990,1483){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(990,1895){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(990,2306){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(990,2718){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(990,3130){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(990,3541){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(990,3953){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(990,4364){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1122,440){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2548,440){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3974,440){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(5400,440){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(6826,440){\makebox(0,0){\strut{} 1000}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Efficiency}}}%
      \put(3974,110){\makebox(0,0){\strut{} Distance (Mpc)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{total_eff_low_figure_1c}}%
    \gplfronttext
  \end{picture}%
\endgroup

